Enhanced Time Division Duplexing Slot Allocation and Scheduling in Non-Terrestrial Networks

The integration of non-terrestrial networks (NTNs) and terrestrial networks (TNs) is fundamental for extending connectivity to rural and underserved areas that lack coverage from traditional cellular infrastructure. However, this integration presents several challenges. For instance, TNs mainly operate in Time Division Duplexing (TDD). However, for NTN via satellites, TDD is complicated due to synchronization problems in large cells, and the significant impact of guard periods and long propagation delays. In this paper, we propose a novel slot allocation mechanism to enable TDD in NTN. This approach permits to allocate additional transmissions during the guard period between a downlink slot and the corresponding uplink slot to reduce the overhead, provided that they do not interfere with other concurrent transmissions. Moreover, we propose two scheduling methods to select the users that transmit based on considerations related to the Signal-to-Noise Ratio (SNR) or the propagation delay. Simulations demonstrate that our proposal can increase the network capacity compared to a benchmark scheme that does not schedule transmissions in guard periods.

==> images/capacity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{234,128,28}
\definecolor{color1}{RGB}{26,128,187}

\definecolor{color2}{RGB}{82, 161, 158}
\definecolor{color1}{RGB}{229, 179, 82}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Satellite's altitude ($h$) [km]},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={300,400,500,600,700,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average throughput ($\Bar{R}$) [Mbps]},
ymajorgrids,
ymajorticks=true,
ymin=19.3513068854574, ymax=591.253623639326,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:-0.396,170.314185744792)
--(axis cs:-0.004,170.314185744792)
--(axis cs:-0.004,181.772477716305)
--(axis cs:-0.396,181.772477716305)
--(axis cs:-0.396,170.314185744792)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:0.004,389.116331552253)
--(axis cs:0.396,389.116331552253)
--(axis cs:0.396,512.664180621288)
--(axis cs:0.004,512.664180621288)
--(axis cs:0.004,389.116331552253)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:0.604,119.876670625441)
--(axis cs:0.996,119.876670625441)
--(axis cs:0.996,129.015135847276)
--(axis cs:0.604,129.015135847276)
--(axis cs:0.604,119.876670625441)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:1.004,269.975051365594)
--(axis cs:1.396,269.975051365594)
--(axis cs:1.396,331.223523548823)
--(axis cs:1.004,331.223523548823)
--(axis cs:1.004,269.975051365594)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:1.604,91.6921723548632)
--(axis cs:1.996,91.6921723548632)
--(axis cs:1.996,98.3520878818177)
--(axis cs:1.604,98.3520878818177)
--(axis cs:1.604,91.6921723548632)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:2.004,242.152389010032)
--(axis cs:2.396,242.152389010032)
--(axis cs:2.396,276.968062252771)
--(axis cs:2.004,276.968062252771)
--(axis cs:2.004,242.152389010032)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:2.604,72.6043046515091)
--(axis cs:2.996,72.6043046515091)
--(axis cs:2.996,79.3669223763414)
--(axis cs:2.604,79.3669223763414)
--(axis cs:2.604,72.6043046515091)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:3.004,203.975659247644)
--(axis cs:3.396,203.975659247644)
--(axis cs:3.396,247.918812851759)
--(axis cs:3.004,247.918812851759)
--(axis cs:3.004,203.975659247644)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:3.604,59.721411414059)
--(axis cs:3.996,59.721411414059)
--(axis cs:3.996,64.1738661997977)
--(axis cs:3.604,64.1738661997977)
--(axis cs:3.604,59.721411414059)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:4.004,151.666399272451)
--(axis cs:4.396,151.666399272451)
--(axis cs:4.396,186.059232447359)
--(axis cs:4.004,186.059232447359)
--(axis cs:4.004,151.666399272451)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:4.604,49.9197638842261)
--(axis cs:4.996,49.9197638842261)
--(axis cs:4.996,53.5399623790914)
--(axis cs:4.604,53.5399623790914)
--(axis cs:4.604,49.9197638842261)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:5.004,140.133387579396)
--(axis cs:5.396,140.133387579396)
--(axis cs:5.396,178.096673798457)
--(axis cs:5.004,178.096673798457)
--(axis cs:5.004,140.133387579396)
--cycle;
\draw[draw=darkslategray76,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=darkslategray76,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray76, forget plot]
table {%
-0.2 170.314185744792
-0.2 156.200670853816
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.2 181.772477716305
-0.2 197.941789890553
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.298 156.200670853816
-0.102 156.200670853816
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.298 197.941789890553
-0.102 197.941789890553
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.2 389.116331552253
0.2 320.38504411798
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.2 512.664180621288
0.2 565.258063786877
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.102 320.38504411798
0.298 320.38504411798
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.102 565.258063786877
0.298 565.258063786877
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.8 119.876670625441
0.8 109.804514083821
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.8 129.015135847276
0.8 142.235272869809
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.702 109.804514083821
0.898 109.804514083821
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.702 142.235272869809
0.898 142.235272869809
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.2 269.975051365594
1.2 236.56358060231
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.2 331.223523548823
1.2 395.67832300628
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.102 236.56358060231
1.298 236.56358060231
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.102 395.67832300628
1.298 395.67832300628
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.8 91.6921723548632
1.8 85.6273430668053
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.8 98.3520878818177
1.8 107.154404995241
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.702 85.6273430668053
1.898 85.6273430668053
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.702 107.154404995241
1.898 107.154404995241
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.2 242.152389010032
2.2 208.296852820559
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.2 276.968062252771
2.2 327.644907951026
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.102 208.296852820559
2.298 208.296852820559
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.102 327.644907951026
2.298 327.644907951026
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.8 72.6043046515091
2.8 66.6670757176011
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.8 79.3669223763414
2.8 89.4639664253562
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.702 66.6670757176011
2.898 66.6670757176011
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.702 89.4639664253562
2.898 89.4639664253562
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.2 203.975659247644
3.2 157.826092098665
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.2 247.918812851759
3.2 305.251439441333
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.102 157.826092098665
3.298 157.826092098665
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.102 305.251439441333
3.298 305.251439441333
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.8 59.721411414059
3.8 55.6177194757771
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.8 64.1738661997977
3.8 70.3938202096265
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.702 55.6177194757771
3.898 55.6177194757771
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.702 70.3938202096265
3.898 70.3938202096265
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.2 151.666399272451
4.2 122.658028956145
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.2 186.059232447359
4.2 235.036431673127
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.102 122.658028956145
4.298 122.658028956145
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.102 235.036431673127
4.298 235.036431673127
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.8 49.9197638842261
4.8 45.3468667379059
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.8 53.5399623790914
4.8 58.6505033531376
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.702 45.3468667379059
4.898 45.3468667379059
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.702 58.6505033531376
4.898 58.6505033531376
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.2 140.133387579396
5.2 110.607536298429
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.2 178.096673798457
5.2 234.091889653567
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.102 110.607536298429
5.298 110.607536298429
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.102 234.091889653567
5.298 234.091889653567
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.396 176.016313509527
-0.004 176.016313509527
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.004 475.633275758929
0.396 475.633275758929
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.604 124.311092163454
0.996 124.311092163454
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.004 284.79496929033
1.396 284.79496929033
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.604 94.2535525389442
1.996 94.2535525389442
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.004 255.050861811675
2.396 255.050861811675
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.604 75.5949488738414
2.996 75.5949488738414
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.004 226.174323372008
3.396 226.174323372008
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.604 61.6719747651554
3.996 61.6719747651554
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.004 167.252338207662
4.396 167.252338207662
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.604 51.8950493983525
4.996 51.8950493983525
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.004 154.720317389573
5.396 154.720317389573
};
\end{axis}

\end{tikzpicture}


==> images/capacity_comb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{color2}{RGB}{181,92,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{95,157,109}
\definecolor{color2}{RGB}{203,136,99}
\definecolor{color1}{RGB}{88,116,163}

\definecolor{color2}{RGB}{27, 129, 121}
\definecolor{color1}{RGB}{212, 155, 44}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Satellite altitude ($h$) [km]},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={300,400,500,600,700,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average capacity ($\Bar{C}$) [Mbps]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=809.33717182893,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:-0.4,0) rectangle (axis cs:-0.2,160.019709633108);
%\addlegendentry{MGSSA}

\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:0.6,0) rectangle (axis cs:0.8,114.120075783547);
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:1.6,0) rectangle (axis cs:1.8,88.0755828648173);
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:2.6,0) rectangle (axis cs:2.8,68.6663872738909);
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:3.6,0) rectangle (axis cs:3.8,56.5960757475899);
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:4.6,0) rectangle (axis cs:4.8,47.283828055388);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:-0.2,0) rectangle (axis cs:0,500.049503142749);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color2}
%\addlegendentry{MGESSA}

\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:0.8,0) rectangle (axis cs:1,336.811888761798);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:1.8,0) rectangle (axis cs:2,312.240834806827);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:2.8,0) rectangle (axis cs:3,266.910599653066);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:3.8,0) rectangle (axis cs:4,204.569126541663);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:4.8,0) rectangle (axis cs:5,181.220349926584);
\draw[draw=white,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,153.063848751154);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color1}
%\addlegendentry{MSSSA}

\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.2,112.153049073238);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.2,81.6691624520778);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.2,62.4464811589893);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.2,52.3669398193515);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.2,42.5087625364674);
\draw[draw=white,fill=color2] (axis cs:0.2,0) rectangle (axis cs:0.4,762.640626402623);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color2}
%\addlegendentry{MSESSA}

\draw[draw=white,fill=color2] (axis cs:1.2,0) rectangle (axis cs:1.4,667.706136006948);
\draw[draw=white,fill=color2] (axis cs:2.2,0) rectangle (axis cs:2.4,608.163459797076);
\draw[draw=white,fill=color2] (axis cs:3.2,0) rectangle (axis cs:3.4,555.857691034053);
\draw[draw=white,fill=color2] (axis cs:4.2,0) rectangle (axis cs:4.4,519.433748470819);
\draw[draw=white,fill=color2] (axis cs:5.2,0) rectangle (axis cs:5.4,486.270757570341);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.3 157.661382880031
-0.3 162.589738189028
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.7 112.465599747983
0.7 115.896197514279
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.7 86.5072845938344
1.7 89.7402532320078
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.7 67.3272110245876
2.7 69.9143543698518
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.7 55.7059769241822
3.7 57.4756837600762
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.7 46.5036765890836
4.7 48.0777525996271
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.1 477.732636127407
-0.1 525.640712320457
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.9 320.769063163907
0.9 354.566831850465
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.9 293.933642297828
1.9 329.68220525909
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.9 247.065063743008
2.9 290.739587044148
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.9 193.602526560925
3.9 215.77592816098
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.9 170.897283659832
4.9 193.201353882355
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.1 151.520664654481
0.1 154.625260756579
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.1 110.692677325864
1.1 113.521144370647
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.1 80.6697155531765
2.1 82.6561878228298
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.1 61.5188530547921
3.1 63.3562906724787
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.1 51.521860050708
4.1 53.23287158541
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.1 41.7916216466195
5.1 43.3016086448925
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.3 755.591714035203
0.3 770.797306503742
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.3 656.036850734714
1.3 677.850222022575
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.3 600.715565440132
2.3 615.733797021795
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.3 547.328623012527
3.3 564.290535435848
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.3 510.654264644319
4.3 528.848951920978
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.3 476.591390709458
5.3 495.631467284209
};
\end{axis}

\end{tikzpicture}


==> images/capacity_dl_comb_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{color2}{RGB}{181,92,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{95,157,109}
\definecolor{color2,postaction={
	pattern=north east lines
}}{RGB}{203,136,99}
\definecolor{color1,postaction={
	pattern=north east lines
}}{RGB}{88,116,163}

\definecolor{color2}{RGB}{27, 129, 121}
\definecolor{color1}{RGB}{212, 155, 44}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Slot pattern},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={DSU,2DSU,4DSU,6DSU},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average DL capacity ($\Bar{C}_{\rm DL}$) [Mbps]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=610.220888667633,
ytick style={color=darkslategray38},
ytick={0,200,400,600,800},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
}
]
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:-0.4,0) rectangle (axis cs:-0.2,23.6449917406759);
%\addlegendentry{MGSSA}

\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:0.6,0) rectangle (axis cs:0.8,46.5171819755372);
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:1.6,0) rectangle (axis cs:1.8,91.3764096094603);
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:2.6,0) rectangle (axis cs:2.8,131.138441565818);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:-0.2,0) rectangle (axis cs:0,90.2687021864286);
%\addlegendentry{MGESSA}

\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:0.8,0) rectangle (axis cs:1,167.563362724335);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:1.8,0) rectangle (axis cs:2,310.142469368833);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:2.8,0) rectangle (axis cs:3,402.661340768263);
\draw[draw=white,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,21.2559071156417);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color1}
%\addlegendentry{MSSSA}

\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.2,41.3042827917211);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.2,78.9031457603919);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.2,113.80702546916);
\draw[draw=white,fill=color2] (axis cs:0.2,0) rectangle (axis cs:0.4,241.260073337324);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color2}
%\addlegendentry{MSESSA}

\draw[draw=white,fill=color2] (axis cs:1.2,0) rectangle (axis cs:1.4,363.35884922468);
\draw[draw=white,fill=color2] (axis cs:2.2,0) rectangle (axis cs:2.4,544.611763607685);
\draw[draw=white,fill=color2] (axis cs:3.2,0) rectangle (axis cs:3.4,571.550386532349);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.3 23.2661514361012
-0.3 24.0534574477208
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.7 45.7868131797711
0.7 47.222296940286
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.7 89.8667293411493
1.7 92.923879451543
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.7 128.902147471924
2.7 133.399381903072
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.1 85.1391561657998
-0.1 95.6571184714603
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.9 158.734633362045
0.9 178.242268239787
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.9 295.085405830794
1.9 325.516697283604
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.9 384.905462814903
2.9 421.382936516879
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.1 20.9108604269059
0.1 21.5750284528079
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.1 40.6275096001533
1.1 42.0245193598582
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.1 77.8320145488739
2.1 80.0831823926124
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.1 111.995947788654
3.1 115.704102769142
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.3 237.227492807622
0.3 245.356411168637
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.3 357.275102656015
1.3 369.714579736654
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.3 536.19257599272
2.3 552.5938457467
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.3 562.239397758445
3.3 581.162751112031
};
\end{axis}

\end{tikzpicture}


==> images/capacity_dl_comb_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{203,136,99}
\definecolor{color2}{RGB}{88,116,163}

\definecolor{color2}{RGB}{27, 129, 121}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Slot pattern},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={MDSU,MDS2U,MDS4U,MDS6U},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average DL throughput ($\Bar{R}$) [Mbps]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1052.53156192638,
ytick style={color=darkslategray38},
ytick={0,200,400,600,800,1000,1200}
]
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:-0.4,0) rectangle (axis cs:0,984.841448207849);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color2}
%\addlegendentry{MGESSA}

\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:0.6,0) rectangle (axis cs:1,960.218983869765);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:1.6,0) rectangle (axis cs:2,927.755226274281);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:2.6,0) rectangle (axis cs:3,866.730890143236);
\draw[draw=white,fill=color2] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,899.275741820408);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color2}
%\addlegendentry{MSESSA}

\draw[draw=white,fill=color2] (axis cs:1,0) rectangle (axis cs:1.4,862.258301432311);
\draw[draw=white,fill=color2] (axis cs:2,0) rectangle (axis cs:2.4,819.466812325226);
\draw[draw=white,fill=color2] (axis cs:3,0) rectangle (axis cs:3.4,773.31036265857);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.2 967.305208102479
-0.2 1002.41101135845
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.8 944.222625473919
0.8 977.546692951866
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.8 910.778413190026
1.8 942.992515073765
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.8 850.90339344828
2.8 883.664273325843
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.2 884.71827490455
0.2 911.774674075399
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.2 848.745212852161
1.2 876.499780972707
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.2 807.63572711053
2.2 833.107655012348
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.2 761.177283416915
3.2 785.77092595374
};
\end{axis}

\end{tikzpicture}


==> images/capacity_slot_pattern.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{234,128,28}
\definecolor{color1}{RGB}{26,128,187}

\definecolor{color2}{RGB}{82, 161, 158}
\definecolor{color1}{RGB}{229, 179, 82}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Slot pattern},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={DSU,2DS2U,4DS4U,6DS6U},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average throughput ($\Bar{R}$) [Mbps]},
ymajorgrids,
ymajorticks=true,
ymin=24.8030705945046, ymax=935.930136132593,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:-0.396,72.2054432031881)
--(axis cs:-0.004,72.2054432031881)
--(axis cs:-0.004,77.4695579616034)
--(axis cs:-0.396,77.4695579616034)
--(axis cs:-0.396,72.2054432031881)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:0.004,197.962619659188)
--(axis cs:0.396,197.962619659188)
--(axis cs:0.396,245.533460324449)
--(axis cs:0.004,245.533460324449)
--(axis cs:0.004,197.962619659188)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:0.604,136.876607053075)
--(axis cs:0.996,136.876607053075)
--(axis cs:0.996,149.087522258697)
--(axis cs:0.604,149.087522258697)
--(axis cs:0.604,136.876607053075)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:1.004,333.511541149253)
--(axis cs:1.396,333.511541149253)
--(axis cs:1.396,405.308114848515)
--(axis cs:1.004,405.308114848515)
--(axis cs:1.004,333.511541149253)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:1.604,253.531239187749)
--(axis cs:1.996,253.531239187749)
--(axis cs:1.996,272.624385391465)
--(axis cs:1.604,272.624385391465)
--(axis cs:1.604,253.531239187749)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:2.004,533.339979880875)
--(axis cs:2.396,533.339979880875)
--(axis cs:2.396,601.87690310582)
--(axis cs:2.004,601.87690310582)
--(axis cs:2.004,533.339979880875)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:2.604,355.035296700691)
--(axis cs:2.996,355.035296700691)
--(axis cs:2.996,375.867075637254)
--(axis cs:2.604,375.867075637254)
--(axis cs:2.604,355.035296700691)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:3.004,607.097778713071)
--(axis cs:3.396,607.097778713071)
--(axis cs:3.396,752.420604023831)
--(axis cs:3.004,752.420604023831)
--(axis cs:3.004,607.097778713071)
--cycle;
\draw[draw=darkslategray76,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray76,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray76, forget plot]
table {%
-0.2 72.2054432031881
-0.2 66.2179372098722
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.2 77.4695579616034
-0.2 84.873661067509
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.298 66.2179372098722
-0.102 66.2179372098722
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.298 84.873661067509
-0.102 84.873661067509
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.2 197.962619659188
0.2 166.079921300435
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.2 245.533460324449
0.2 314.024074252428
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.102 166.079921300435
0.298 166.079921300435
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.102 314.024074252428
0.298 314.024074252428
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.8 136.876607053075
0.8 124.884474053417
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.8 149.087522258697
0.8 165.010883590268
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.702 124.884474053417
0.898 124.884474053417
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.702 165.010883590268
0.898 165.010883590268
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.2 333.511541149253
1.2 269.445677172689
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.2 405.308114848515
1.2 498.122072480113
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.102 269.445677172689
1.298 269.445677172689
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.102 498.122072480113
1.298 498.122072480113
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.8 253.531239187749
1.8 225.047631043641
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.8 272.624385391465
1.8 300.390504139762
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.702 225.047631043641
1.898 225.047631043641
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.702 300.390504139762
1.898 300.390504139762
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.2 533.339979880875
2.2 441.678478429215
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.2 601.87690310582
2.2 676.425587061186
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.102 441.678478429215
2.298 441.678478429215
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.102 676.425587061186
2.298 676.425587061186
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.8 355.035296700691
2.8 332.160807451166
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.8 375.867075637254
2.8 406.07750987253
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.702 332.160807451166
2.898 332.160807451166
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.702 406.07750987253
2.898 406.07750987253
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.2 607.097778713071
3.2 450.02544987426
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.2 752.420604023831
3.2 894.515269517225
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.102 450.02544987426
3.298 450.02544987426
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.102 894.515269517225
3.298 894.515269517225
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.396 74.6329069661258
-0.004 74.6329069661258
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.004 225.18446114894
0.396 225.18446114894
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.604 143.376845596853
0.996 143.376845596853
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.004 372.081555636776
1.396 372.081555636776
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.604 262.223423169802
1.996 262.223423169802
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.004 563.977390595037
2.396 563.977390595037
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.604 366.467876825519
2.996 366.467876825519
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.004 687.525147688258
3.396 687.525147688258
};
\end{axis}

\end{tikzpicture}


==> images/capacity_ul_comb_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{color2}{RGB}{181,92,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{95,157,109}
\definecolor{}{RGB}{203,136,99}
\definecolor{color1,postaction={
	pattern=north east lines
}}{RGB}{88,116,163}

\definecolor{color2}{RGB}{27, 129, 121}
\definecolor{color1}{RGB}{212, 155, 44}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Slot pattern},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={DSU,2DSU,4DSU,6DSU},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average UL capacity ($\Bar{C}_{\rm UL}$) [Mbps]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=257.348803896006,
ytick style={color=darkslategray38},
ytick={0,50,100,150,200,250,300},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\)
}
]
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:-0.4,0) rectangle (axis cs:-0.2,23.3125214697867);

%\addlegendentry{MGSSA}

\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:0.6,0) rectangle (axis cs:0.8,22.9184416602086);
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:1.6,0) rectangle (axis cs:1.8,22.5041606735326);
\draw[draw=white,fill=color1,postaction={
	pattern=north east lines
}] (axis cs:2.6,0) rectangle (axis cs:2.8,21.5167586179422);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:-0.2,0) rectangle (axis cs:0,89.9295701096287);
%\addlegendentry{MGESSA}

\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:0.8,0) rectangle (axis cs:1,83.4415320346072);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:1.8,0) rectangle (axis cs:2,77.1956756133757);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:2.8,0) rectangle (axis cs:3,66.770575151683);
\draw[draw=white,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,21.0115143756204);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color1}
%\addlegendentry{MSSSA}

\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.2,20.4117048441931);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.2,19.4851404120188);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.2,18.7276327299676);
\draw[draw=white,fill=color2] (axis cs:0.2,0) rectangle (axis cs:0.4,241.015680597302);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color2}
%\addlegendentry{MSESSA}

\draw[draw=white,fill=color2] (axis cs:1.2,0) rectangle (axis cs:1.4,181.438988060673);
\draw[draw=white,fill=color2] (axis cs:2.2,0) rectangle (axis cs:2.4,135.912294873842);
\draw[draw=white,fill=color2] (axis cs:3.2,0) rectangle (axis cs:3.4,95.0181929071657);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.3 22.9314155416671
-0.3 23.721723081041
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.7 22.5762178717575
0.7 23.2996593684328
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.7 22.1632675206417
1.7 22.8614572735707
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.7 21.159774492592
2.7 21.8912710621034
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.1 84.7875744578684
-0.1 95.5225471873788
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.9 78.7516165105326
0.9 87.9070686675198
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.9 73.3612552653697
1.9 81.0948573737811
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.9 63.869691823705
2.9 70.2021153202052
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.1 20.7033459008698
0.1 21.3245504723652
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.1 20.0625213503606
1.1 20.7333902346238
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.1 19.1769912680995
2.1 19.783420248543
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.1 18.4387888216452
3.1 19.033185467714
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.3 236.946885986154
0.3 245.094098948577
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.3 178.21747587413
1.3 184.665296024853
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.3 133.794117395051
2.3 137.897488390495
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.3 93.6195666977117
3.3 96.5409416119229
};
\end{axis}

\end{tikzpicture}


==> images/capacity_ul_comb_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{203,136,99}
\definecolor{color2}{RGB}{88,116,163}

\definecolor{color2}{RGB}{27, 129, 121}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Slot pattern},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={MDSU,MDS2U,MDS4U,MDS6U},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average UL throughput ($\Bar{R}$) [Mbps]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=158.55682465737,
ytick style={color=darkslategray38},
ytick={0,50,100,150,200}
]
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:-0.4,0) rectangle (axis cs:0,24.6125579032762);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color2}
%\addlegendentry{MGESSA}

\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:0.6,0) rectangle (axis cs:1,49.224555617549);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:1.6,0) rectangle (axis cs:2,100.240785381123);
\draw[draw=white,fill=color2,postaction={
	pattern=north east lines
}] (axis cs:2.6,0) rectangle (axis cs:3,148.410114500093);
\draw[draw=white,fill=color2] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,22.4757837270097);
%\addlegendimage{ybar,ybar legend,draw=white,fill=color2}
%\addlegendentry{MSESSA}

\draw[draw=white,fill=color2] (axis cs:1,0) rectangle (axis cs:1.4,44.1895214117303);
\draw[draw=white,fill=color2] (axis cs:2,0) rectangle (axis cs:2.4,88.5194030670338);
\draw[draw=white,fill=color2] (axis cs:3,0) rectangle (axis cs:3.4,132.526312767488);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.2 24.1892034059675
-0.2 25.0464099808437
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.8 48.3191893399122
0.8 50.0694441513084
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.8 98.3925236793777
1.8 102.04348184151
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.8 145.84725000938
2.8 151.006499673686
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.2 22.1368623119942
0.2 22.8340074936868
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.2 43.5019826844146
1.2 44.870833949058
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.2 87.2758224871403
2.2 89.8046708338397
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.2 130.547620558062
3.2 134.686065406236
};
\end{axis}

\end{tikzpicture}


==> images/channel_usage_alpha.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{255,166,0}
\definecolor{color1}{RGB}{0,100,160}
\definecolor{color2}{RGB}{27, 129, 121}
\definecolor{color1}{RGB}{212, 155, 44}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Minimum elevation angle ($\alpha_{min}$) [deg]},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={40,50,60,70},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average channel usage ($\Bar{\rho}$) [\%]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=50.53125,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0,4);

\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1,4.625);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2,5);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3,5.625);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,10.625);

\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1,0) rectangle (axis cs:1.4,16.125);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:2,0) rectangle (axis cs:2.4,24.125);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:3,0) rectangle (axis cs:3.4,48.125);
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\end{axis}

\end{tikzpicture}


==> images/channel_usage_altitude.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{255,166,0}
\definecolor{color1}{RGB}{0,100,160}
\definecolor{color2}{RGB}{27, 129, 121}
\definecolor{color1}{RGB}{212, 155, 44}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Satellite altitude ($h$) [km]},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={300,400,500,600,700,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average channel usage ($\Bar{\rho}$) [\%]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=25.4625,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0,8.25);

\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1,6.75);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2,5.75);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3,4.75);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4,4);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:4.6,0) rectangle (axis cs:5,3.75);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,24.25);

\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1,0) rectangle (axis cs:1.4,19.25);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:2,0) rectangle (axis cs:2.4,18.75);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:3,0) rectangle (axis cs:3.4,15.25);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:4,0) rectangle (axis cs:4.4,13.25);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:5,0) rectangle (axis cs:5.4,12.75);
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.8 nan
3.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.8 nan
4.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
5.2 nan
5.2 nan
};
\end{axis}

\end{tikzpicture}


==> images/legend1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{black25}{RGB}{25,25,25}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{limegreen3122331}{RGB}{31,223,31}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsteelblue173203219}{RGB}{173,203,219}
\definecolor{steelblue31120180}{RGB}{31,120,180}

%\definecolor{color2}{RGB}{255,166,0}
%\definecolor{color1}{RGB}{0,100,160}

\definecolor{color2}{RGB}{27, 129, 121}
\definecolor{color1}{RGB}{212, 155, 44}


\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=2,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{{TA (Benchmark)}}

\addplot[ybar legend,ybar,draw=black,fill=color2,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{{ESSA (Proposed)}}

\end{axis}
\end{tikzpicture}%

==> images/legend2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{black25}{RGB}{25,25,25}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{limegreen3122331}{RGB}{31,223,31}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsteelblue173203219}{RGB}{173,203,219}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{color2}{RGB}{27, 129, 121}
\definecolor{color1}{RGB}{212, 155, 44}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=4,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{{TA (Benchmark)}}

\addplot[ybar legend,ybar,draw=black,fill=color2,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{{ESSA}}

\addplot[ybar,ybar legend,draw=black,fill=white,line width=0.08pt,postaction={
	pattern=north east lines
}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{MG}


\addplot[ybar,ybar legend,draw=black,fill=white,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{MS}

\end{axis}
\end{tikzpicture}%

==> images/n_TX_slot_pattern.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{234,128,28}
\definecolor{color1}{RGB}{26,128,187}

\definecolor{color2}{RGB}{82, 161, 158}
\definecolor{color1}{RGB}{229, 179, 82}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Slot pattern},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={DSU,2DS2U,4DS4U,6DS6U},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Number of transmissions per second},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=888.9615,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0,195.505);

\draw[draw=white,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1,184.26);
\draw[draw=white,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2,169.505);
\draw[draw=white,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3,156.491666666667);
\draw[draw=white,fill=color2] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,822.13);

\draw[draw=white,fill=color2] (axis cs:1,0) rectangle (axis cs:1.4,670.305);
\draw[draw=white,fill=color2] (axis cs:2,0) rectangle (axis cs:2.4,497.1575);
\draw[draw=white,fill=color2] (axis cs:3,0) rectangle (axis cs:3.4,381.99);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.2 194.2595
-0.2 196.8
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.8 183.154875
0.8 185.29
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.8 168.6725
1.8 170.2854375
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.8 155.703
2.8 157.2585
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.2 800.8535
0.2 846.63
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.2 657.90875
1.2 683.24425
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.2 490.9116875
2.2 503.710875
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.2 374.4285
3.2 389.44075
};
\end{axis}

\end{tikzpicture}


==> images/snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{234,128,28}
\definecolor{color1}{RGB}{26,128,187}

\definecolor{color2}{RGB}{82, 161, 158}
\definecolor{color1}{RGB}{229, 179, 82}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Satellite's altitude ($h$) [km]},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={300,400,500,600,700,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Signal-to-Noise Ratio ($\gamma$) [dB]},
ymajorgrids,
ymajorticks=true,
ymin=10.3627113448673, ymax=32.5591325060819,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:-0.396,28.9305849600727)
--(axis cs:-0.004,28.9305849600727)
--(axis cs:-0.004,30.03540999422)
--(axis cs:-0.396,30.03540999422)
--(axis cs:-0.396,28.9305849600727)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:0.004,22.1857627236377)
--(axis cs:0.396,22.1857627236377)
--(axis cs:0.396,24.0901841655111)
--(axis cs:0.004,24.0901841655111)
--(axis cs:0.004,22.1857627236377)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:0.604,26.4209108191177)
--(axis cs:0.996,26.4209108191177)
--(axis cs:0.996,27.5169700815752)
--(axis cs:0.604,27.5169700815752)
--(axis cs:0.604,26.4209108191177)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:1.004,19.8168167254699)
--(axis cs:1.396,19.8168167254699)
--(axis cs:1.396,21.4889518960509)
--(axis cs:1.004,21.4889518960509)
--(axis cs:1.004,19.8168167254699)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:1.604,24.4128921823451)
--(axis cs:1.996,24.4128921823451)
--(axis cs:1.996,25.4437900134367)
--(axis cs:1.604,25.4437900134367)
--(axis cs:1.604,24.4128921823451)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:2.004,17.9300626882054)
--(axis cs:2.396,17.9300626882054)
--(axis cs:2.396,19.7517064428129)
--(axis cs:2.004,19.7517064428129)
--(axis cs:2.004,17.9300626882054)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:2.604,22.8627321942754)
--(axis cs:2.996,22.8627321942754)
--(axis cs:2.996,23.8851742536859)
--(axis cs:2.604,23.8851742536859)
--(axis cs:2.604,22.8627321942754)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:3.004,16.1723416519988)
--(axis cs:3.396,16.1723416519988)
--(axis cs:3.396,17.8753492699491)
--(axis cs:3.004,17.8753492699491)
--(axis cs:3.004,16.1723416519988)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:3.604,21.6429245092716)
--(axis cs:3.996,21.6429245092716)
--(axis cs:3.996,22.633133784956)
--(axis cs:3.604,22.633133784956)
--(axis cs:3.604,21.6429245092716)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:4.004,14.7163444206526)
--(axis cs:4.396,14.7163444206526)
--(axis cs:4.396,16.3540489412312)
--(axis cs:4.004,16.3540489412312)
--(axis cs:4.004,14.7163444206526)
--cycle;
\path [draw=darkslategray76, fill=color1, semithick]
(axis cs:4.604,20.3639065153009)
--(axis cs:4.996,20.3639065153009)
--(axis cs:4.996,21.4544586984258)
--(axis cs:4.604,21.4544586984258)
--(axis cs:4.604,20.3639065153009)
--cycle;
\path [draw=darkslategray76, fill=color2, semithick]
(axis cs:5.004,13.616846634085)
--(axis cs:5.396,13.616846634085)
--(axis cs:5.396,15.4892674314333)
--(axis cs:5.004,15.4892674314333)
--(axis cs:5.004,13.616846634085)
--cycle;
\draw[draw=darkslategray76,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=darkslategray76,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [semithick, darkslategray76, forget plot]
table {%
-0.2 28.9305849600727
-0.2 27.5761024989201
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.2 30.03540999422
-0.2 31.5502042714813
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.298 27.5761024989201
-0.102 27.5761024989201
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.298 31.5502042714813
-0.102 31.5502042714813
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.2 22.1857627236377
0.2 19.4240956713924
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.2 24.0901841655111
0.2 25.9195759231213
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.102 19.4240956713924
0.298 19.4240956713924
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.102 25.9195759231213
0.298 25.9195759231213
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.8 26.4209108191177
0.8 24.9074449715421
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.8 27.5169700815752
0.8 29.0418777031456
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.702 24.9074449715421
0.898 24.9074449715421
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.702 29.0418777031456
0.898 29.0418777031456
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.2 19.8168167254699
1.2 17.5220839913703
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.2 21.4889518960509
1.2 23.9219139835072
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.102 17.5220839913703
1.298 17.5220839913703
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.102 23.9219139835072
1.298 23.9219139835072
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.8 24.4128921823451
1.8 23.0960684398231
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.8 25.4437900134367
1.8 26.8033095471052
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.702 23.0960684398231
1.898 23.0960684398231
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.702 26.8033095471052
1.898 26.8033095471052
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.2 17.9300626882054
2.2 15.6408351051152
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.2 19.7517064428129
2.2 22.2353044447013
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.102 15.6408351051152
2.298 15.6408351051152
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.102 22.2353044447013
2.298 22.2353044447013
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.8 22.8627321942754
2.8 21.3729768616855
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.8 23.8851742536859
2.8 25.4009942586447
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.702 21.3729768616855
2.898 21.3729768616855
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.702 25.4009942586447
2.898 25.4009942586447
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.2 16.1723416519988
3.2 14.1769522344024
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.2 17.8753492699491
3.2 19.6485404866591
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.102 14.1769522344024
3.298 14.1769522344024
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.102 19.6485404866591
3.298 19.6485404866591
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.8 21.6429245092716
3.8 20.1925129829583
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.8 22.633133784956
3.8 23.7288727858402
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.702 20.1925129829583
3.898 20.1925129829583
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.702 23.7288727858402
3.898 23.7288727858402
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.2 14.7163444206526
4.2 12.5596340084551
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.2 16.3540489412312
4.2 18.6924886768655
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.102 12.5596340084551
4.298 12.5596340084551
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.102 18.6924886768655
4.298 18.6924886768655
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.8 20.3639065153009
4.8 18.8578109104905
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.8 21.4544586984258
4.8 22.8407875948742
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.702 18.8578109104905
4.898 18.8578109104905
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.702 22.8407875948742
4.898 22.8407875948742
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.2 13.616846634085
5.2 11.371639579468
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.2 15.4892674314333
5.2 17.652051646854
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.102 11.371639579468
5.298 11.371639579468
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.102 17.652051646854
5.298 17.652051646854
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.396 29.3367316180196
-0.004 29.3367316180196
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.004 23.0691600471864
0.396 23.0691600471864
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.604 26.8517568023888
0.996 26.8517568023888
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.004 20.7917861443595
1.396 20.7917861443595
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.604 24.9127788203802
1.996 24.9127788203802
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.004 18.7357804848542
2.396 18.7357804848542
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.604 23.4361427291055
2.996 23.4361427291055
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.004 17.1362144325313
3.396 17.1362144325313
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.604 22.1024399270614
3.996 22.1024399270614
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.004 15.6080312054944
4.396 15.6080312054944
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.604 20.8606965059978
4.996 20.8606965059978
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.004 14.4255652284937
5.396 14.4255652284937
};
\end{axis}

\end{tikzpicture}


==> images/snr2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru20313699}{RGB}{203,136,99}
\definecolor{steelblue88116163}{RGB}{88,116,163}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Satellite altitude ($h$) [km]},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={300,400,500,600,700,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Signal-to-Noise Ratio ($\gamma$) [dB]},
ymajorgrids,
ymajorticks=true,
ymin=9.53872884568406, ymax=31.8860465306621,
ytick style={color=darkslategray38},
]
\path [draw=darkslategray76, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:-0.396,28.2482055315726)
--(axis cs:-0.004,28.2482055315726)
--(axis cs:-0.004,29.4112953938322)
--(axis cs:-0.396,29.4112953938322)
--(axis cs:-0.396,28.2482055315726)
--cycle;
\path [draw=darkslategray76, fill=white, semithick]
(axis cs:0.004,22.3843674935104)
--(axis cs:0.396,22.3843674935104)
--(axis cs:0.396,23.7132591969769)
--(axis cs:0.004,23.7132591969769)
--(axis cs:0.004,22.3843674935104)
--cycle;
\path [draw=darkslategray76, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:0.604,25.8878584741308)
--(axis cs:0.996,25.8878584741308)
--(axis cs:0.996,26.9375859715816)
--(axis cs:0.604,26.9375859715816)
--(axis cs:0.604,25.8878584741308)
--cycle;
\path [draw=darkslategray76, fill=white, semithick]
(axis cs:1.004,19.4907997512513)
--(axis cs:1.396,19.4907997512513)
--(axis cs:1.396,21.058503184113)
--(axis cs:1.004,21.058503184113)
--(axis cs:1.004,19.4907997512513)
--cycle;
\path [draw=darkslategray76, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:1.604,23.9110132346011)
--(axis cs:1.996,23.9110132346011)
--(axis cs:1.996,25.0754043249959)
--(axis cs:1.604,25.0754043249959)
--(axis cs:1.604,23.9110132346011)
--cycle;
\path [draw=darkslategray76, fill=white, semithick]
(axis cs:2.004,17.3543382897814)
--(axis cs:2.396,17.3543382897814)
--(axis cs:2.396,19.2454194152972)
--(axis cs:2.004,19.2454194152972)
--(axis cs:2.004,17.3543382897814)
--cycle;
\path [draw=darkslategray76, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:2.604,22.2272810764223)
--(axis cs:2.996,22.2272810764223)
--(axis cs:2.996,23.4547980736715)
--(axis cs:2.604,23.4547980736715)
--(axis cs:2.604,22.2272810764223)
--cycle;
\path [draw=darkslategray76, fill=white, semithick]
(axis cs:3.004,16.0176069039772)
--(axis cs:3.396,16.0176069039772)
--(axis cs:3.396,17.4445069148986)
--(axis cs:3.004,17.4445069148986)
--(axis cs:3.004,16.0176069039772)
--cycle;
\path [draw=darkslategray76, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:3.604,21.1160352418635)
--(axis cs:3.996,21.1160352418635)
--(axis cs:3.996,22.05478390962)
--(axis cs:3.604,22.05478390962)
--(axis cs:3.604,21.1160352418635)
--cycle;
\path [draw=darkslategray76, fill=white, semithick]
(axis cs:4.004,14.6102569557403)
--(axis cs:4.396,14.6102569557403)
--(axis cs:4.396,16.6318342066289)
--(axis cs:4.004,16.6318342066289)
--(axis cs:4.004,14.6102569557403)
--cycle;
\path [draw=darkslategray76, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:4.604,20.0985965027091)
--(axis cs:4.996,20.0985965027091)
--(axis cs:4.996,21.0853419903576)
--(axis cs:4.604,21.0853419903576)
--(axis cs:4.604,20.0985965027091)
--cycle;
\path [draw=darkslategray76, fill=white, semithick]
(axis cs:5.004,13.5488625422347)
--(axis cs:5.396,13.5488625422347)
--(axis cs:5.396,15.575603724203)
--(axis cs:5.004,15.575603724203)
--(axis cs:5.004,13.5488625422347)
--cycle;


\addplot [semithick, darkslategray76, forget plot]
table {%
-0.2 28.2482055315726
-0.2 27.161516082737
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.2 29.4112953938322
-0.2 30.8702593631631
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.298 27.161516082737
-0.102 27.161516082737
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.298 30.8702593631631
-0.102 30.8702593631631
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.2 22.3843674935104
0.2 20.5369477459386
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.2 23.7132591969769
0.2 25.6695010780883
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.102 20.5369477459386
0.298 20.5369477459386
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.102 25.6695010780883
0.298 25.6695010780883
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.8 25.8878584741308
0.8 24.8370641479883
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.8 26.9375859715816
0.8 28.0561873839166
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.702 24.8370641479883
0.898 24.8370641479883
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.702 28.0561873839166
0.898 28.0561873839166
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.2 19.4907997512513
1.2 17.5789304003533
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.2 21.058503184113
1.2 23.2631967843973
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.102 17.5789304003533
1.298 17.5789304003533
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.102 23.2631967843973
1.298 23.2631967843973
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.8 23.9110132346011
1.8 22.3729816087346
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.8 25.0754043249959
1.8 26.2800752108141
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.702 22.3729816087346
1.898 22.3729816087346
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.702 26.2800752108141
1.898 26.2800752108141
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.2 17.3543382897814
2.2 16.3842710353061
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.2 19.2454194152972
2.2 21.2818284630438
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.102 16.3842710353061
2.298 16.3842710353061
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.102 21.2818284630438
2.298 21.2818284630438
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.8 22.2272810764223
2.8 21.4313731309195
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.8 23.4547980736715
2.8 24.6929532252877
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.702 21.4313731309195
2.898 21.4313731309195
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.702 24.6929532252877
2.898 24.6929532252877
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.2 16.0176069039772
3.2 13.9202220872691
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.2 17.4445069148986
3.2 19.5383818603143
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.102 13.9202220872691
3.298 13.9202220872691
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.102 19.5383818603143
3.298 19.5383818603143
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.8 21.1160352418635
3.8 19.9392125884992
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.8 22.05478390962
3.8 23.4099366644512
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.702 19.9392125884992
3.898 19.9392125884992
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.702 23.4099366644512
3.898 23.4099366644512
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.2 14.6102569557403
4.2 12.2933864106777
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.2 16.6318342066289
4.2 19.2704584290473
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.102 12.2933864106777
4.298 12.2933864106777
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.102 19.2704584290473
4.298 19.2704584290473
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.8 20.0985965027091
4.8 19.2717632203503
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.8 21.0853419903576
4.8 21.9807645032512
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.702 19.2717632203503
4.898 19.2717632203503
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.702 21.9807645032512
4.898 21.9807645032512
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.2 13.5488625422347
5.2 10.5545160131831
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.2 15.575603724203
5.2 17.6150043334378
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.102 10.5545160131831
5.298 10.5545160131831
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.102 17.6150043334378
5.298 17.6150043334378
};
\addplot [semithick, darkslategray76, forget plot]
table {%
-0.396 28.7887223775823
-0.004 28.7887223775823
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.004 23.1033128749086
0.396 23.1033128749086
};
\addplot [semithick, darkslategray76, forget plot]
table {%
0.604 26.420981908337
0.996 26.420981908337
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.004 20.2997269041234
1.396 20.2997269041234
};
\addplot [semithick, darkslategray76, forget plot]
table {%
1.604 24.4849461641978
1.996 24.4849461641978
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.004 18.4242070962753
2.396 18.4242070962753
};
\addplot [semithick, darkslategray76, forget plot]
table {%
2.604 22.7634341844323
2.996 22.7634341844323
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.004 16.7424063498442
3.396 16.7424063498442
};
\addplot [semithick, darkslategray76, forget plot]
table {%
3.604 21.5391685069986
3.996 21.5391685069986
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.004 15.5631335111968
4.396 15.5631335111968
};
\addplot [semithick, darkslategray76, forget plot]
table {%
4.604 20.4953706654794
4.996 20.4953706654794
};
\addplot [semithick, darkslategray76, forget plot]
table {%
5.004 14.7316257466514
5.396 14.7316257466514
};
\end{axis}

\end{tikzpicture}


==> images/switch_duration_alpha.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{color2}{RGB}{255,166,0}
%\definecolor{color1}{RGB}{0,100,160}
\definecolor{color2}{RGB}{27, 129, 121}
\definecolor{color1}{RGB}{212, 155, 44}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Minimum elevation angle ($\alpha_{min}$) [deg]},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={40,50,60,70},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average guard period ($\Bar{t}_{\rm GP}$) [ms]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=6.3,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0,6);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1,5.01973684210526);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2,4.75);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3,4.10326086956522);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,2.07848837209302);

\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1,0) rectangle (axis cs:1.4,1.29038461538462);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:2,0) rectangle (axis cs:2.4,0.782216494845361);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:3,0) rectangle (axis cs:3.4,0.268782383419689);
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\end{axis}

\end{tikzpicture}


==> images/switch_duration_altitude.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color2}{RGB}{255,166,0}
\definecolor{color1}{RGB}{0,100,160}
\definecolor{color2}{RGB}{27, 129, 121}
\definecolor{color1}{RGB}{212, 155, 44}

\begin{axis}[
width = \textwidth/2.1,
height = 5cm,
axis line style={lightgray204},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Satellite altitude ($h$) [km]},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={300,400,500,600,700,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average guard period ($\Bar{t}_{\rm GP}$) [ms]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=6.31640625,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0,2.69852941176471);

\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1,3.33035714285714);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2,3.92708333333333);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3,4.7625);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4,6);
\draw[draw=white,fill=color1,line width=0.32pt] (axis cs:4.6,0) rectangle (axis cs:5,6.015625);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.772959183673469);

\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:1,0) rectangle (axis cs:1.4,1.03525641025641);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:2,0) rectangle (axis cs:2.4,1.06907894736842);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:3,0) rectangle (axis cs:3.4,1.36693548387097);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:4,0) rectangle (axis cs:4.4,1.60648148148148);
\draw[draw=white,fill=color2,line width=0.32pt] (axis cs:5,0) rectangle (axis cs:5.4,1.67788461538462);
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.8 nan
3.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.8 nan
4.8 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [line width=0.864pt, darkslategray66, forget plot]
table {%
5.2 nan
5.2 nan
};
\end{axis}

\end{tikzpicture}

